Learning Mobility Flows from Urban Features with Spatial Interaction Models and Neural Networks

A fundamental problem of interest to policy makers, urban planners, and other stakeholders involved in urban development projects is assessing the impact of planning and construction activities on mobility flows. This is a challenging task due to the different spatial, temporal, social, and economic factors influencing urban mobility flows. These flows, along with the influencing factors, can be modelled as attributed graphs with both node and edge features characterising locations in a city and the various types of relationships between them. In this paper, we address the problem of assessing origin-destination (OD) car flows between a location of interest and every other location in a city, given their features and the structural characteristics of the graph. We propose three neural network architectures, including graph neural networks (GNN), and conduct a systematic comparison between the proposed methods and state-of-the-art spatial interaction models, their modifications, and machine learning approaches. The objective of the paper is to address the practical problem of estimating potential flow between an urban development project location and other locations in the city, where the features of the project location are known in advance. We evaluate the performance of the models on a regression task using a custom data set of attributed car OD flows in London. We also visualise the model performance by showing the spatial distribution of flow residuals across London.

==> loglogplot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}

\begin{axis}[
axis line style={white!41.1764705882353!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Flow count},
xmajorgrids,
xmin=2.94513727219967, xmax=6905.23319032926,
xmode=log,
xtick style={color=white!41.1764705882353!black},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle p(x)\)},
ymajorgrids,
ymin=8.49217806510829e-08, ymax=0.268844784115058,
ymode=log,
ytick style={color=white!41.1764705882353!black},
width=0.95\linewidth,
height=0.7\linewidth
]
\addplot [only marks, mark=x, draw=white!41.1764705882353!black, fill=white!41.1764705882353!black, opacity=0.6, colormap/viridis]
table{%
x                      y
4.19407894736842 0.130276000361825
10.5822368421053 0.0103405661659884
16.9703947368421 0.00491562006290755
23.3585526315789 0.00228166132906159
29.7467105263158 0.00149299246600309
36.1348684210526 0.00120605585764137
42.5230263157895 0.000761819407266611
48.9111842105263 0.000699441883709715
55.2993421052632 0.000472170732663286
61.6875 0.000380502893697065
68.0756578947368 0.000382401340066188
74.4638157894737 0.000265782491677208
80.8519736842105 0.000281241269254352
87.2401315789474 0.00020177772837535
93.6282894736842 0.000166792073858656
100.016447368421 0.000162452767872089
106.404605263158 0.000136416931952689
112.792763157895 0.000125026253737952
119.180921052632 0.000122042980872188
125.569078947368 8.94981859729374e-05
131.957236842105 9.16678389662208e-05
138.345394736842 8.84133594762962e-05
144.733552631579 8.08195739998041e-05
151.121710526316 7.2954581899152e-05
157.509868421053 5.96654573152916e-05
163.898026315789 6.15639036844145e-05
170.286184210526 5.50549447045648e-05
176.674342105263 4.66475393555916e-05
183.0625 5.72245976978479e-05
189.450657894737 4.09522002482231e-05
195.838815789474 5.07156387179979e-05
202.226973684211 3.85113406307791e-05
208.615131578947 3.66128942616562e-05
215.003289473684 4.47490929864687e-05
221.391447368421 2.87479021610043e-05
227.779605263158 3.28160015234104e-05
234.167763157895 3.30872081475708e-05
240.555921052632 2.98327286576459e-05
246.944078947368 2.98327286576458e-05
253.332236842105 2.76630756643625e-05
259.720394736842 2.38661829261168e-05
266.108552631579 2.49510094227582e-05
272.496710526316 2.11541166845126e-05
278.884868421053 2.38661829261168e-05
285.273026315789 2.00692901878707e-05
291.661184210526 1.73572239462667e-05
298.049342105263 2.22389431811541e-05
304.4375 1.89844636912292e-05
310.825657894737 1.78996371945876e-05
317.213815789474 1.68148106979457e-05
323.601973684211 1.68148106979459e-05
329.990131578947 1.7628430570427e-05
336.378289473684 1.24755047113792e-05
342.766447368421 1.4916364328823e-05
349.154605263158 1.24755047113791e-05
355.542763157895 1.00346450939355e-05
361.930921052632 1.27467113355396e-05
368.319078947368 1.05770583422562e-05
374.707236842105 9.76343846977504e-06
381.095394736842 1.35603312080209e-05
387.483552631579 1.13906782147374e-05
393.871710526316 9.49223184561462e-06
400.259868421053 8.9498185972937e-06
406.648026315789 1.03058517180959e-05
413.036184210526 1.1661884838898e-05
419.424342105263 8.9498185972937e-06
425.8125 1.13906782147375e-05
432.200657894737 6.23775235568955e-06
438.588815789474 8.94981859729378e-06
444.976973684211 7.05137222817086e-06
451.365131578947 8.40740534897287e-06
457.753289473684 7.05137222817086e-06
464.141447368421 5.69533910736877e-06
470.529605263158 5.15292585904789e-06
476.917763157895 5.15292585904794e-06
483.305921052632 5.15292585904794e-06
489.694078947368 5.96654573152914e-06
496.082236842105 5.69533910736877e-06
502.470394736842 4.61051261072706e-06
508.858552631579 1.00346450939355e-05
515.246710526316 3.79689273824581e-06
521.634868421053 2.7120662416042e-06
528.023026315789 6.50895897984997e-06
534.411184210526 4.88171923488747e-06
540.799342105263 5.15292585904798e-06
547.1875 6.23775235568955e-06
553.575657894737 4.61051261072706e-06
559.963815789474 2.7120662416042e-06
566.351973684211 5.15292585904789e-06
572.740131578947 4.33930598656664e-06
579.128289473684 4.06809936240623e-06
585.516447368421 4.33930598656672e-06
591.904605263158 2.71206624160415e-06
598.292763157895 3.25447948992498e-06
604.680921052632 4.0680993624063e-06
611.069078947368 2.71206624160415e-06
617.457236842105 4.33930598656664e-06
623.845394736842 4.0680993624063e-06
630.233552631579 4.06809936240623e-06
636.621710526316 3.25447948992498e-06
643.009868421053 4.33930598656672e-06
649.398026315789 2.16965299328332e-06
655.786184210526 2.71206624160415e-06
662.174342105263 4.61051261072706e-06
668.5625 3.25447948992504e-06
674.950657894737 4.06809936240623e-06
681.338815789474 2.71206624160415e-06
687.726973684211 3.52568611408546e-06
694.115131578947 4.88171923488747e-06
700.503289473684 2.44085961744374e-06
706.891447368421 2.16965299328336e-06
713.279605263158 2.71206624160415e-06
719.667763157895 2.71206624160415e-06
726.055921052632 5.4241324832084e-06
732.444078947368 3.25447948992498e-06
738.832236842105 1.35603312080208e-06
745.220394736842 2.16965299328336e-06
751.608552631579 1.62723974496249e-06
757.996710526316 2.71206624160415e-06
764.384868421053 2.98327286576462e-06
770.773026315789 1.89844636912291e-06
777.161184210526 2.44085961744374e-06
783.549342105263 1.89844636912291e-06
789.9375 2.44085961744378e-06
796.325657894737 2.16965299328332e-06
802.713815789474 8.13619872481246e-07
809.101973684211 2.44085961744378e-06
815.490131578947 3.25447948992498e-06
821.878289473684 3.79689273824581e-06
828.266447368421 2.7120662416042e-06
834.654605263158 2.44085961744374e-06
841.042763157895 1.62723974496249e-06
847.430921052632 2.16965299328336e-06
853.819078947368 1.08482649664166e-06
860.207236842105 1.35603312080208e-06
866.595394736842 5.42413248320831e-07
872.983552631579 1.08482649664168e-06
879.371710526316 1.08482649664166e-06
885.759868421053 2.16965299328332e-06
892.14802631579 1.62723974496252e-06
898.536184210526 2.44085961744374e-06
904.924342105263 5.42413248320831e-07
911.3125 1.62723974496252e-06
917.700657894737 5.42413248320831e-07
924.088815789474 8.13619872481246e-07
930.476973684211 1.08482649664168e-06
936.865131578947 8.13619872481246e-07
943.253289473684 8.13619872481246e-07
949.641447368421 1.08482649664168e-06
956.029605263158 1.35603312080208e-06
962.417763157895 1.35603312080208e-06
968.805921052632 1.08482649664168e-06
975.194078947368 5.42413248320831e-07
981.582236842105 8.13619872481246e-07
987.970394736842 2.71206624160415e-07
994.358552631579 1.08482649664168e-06
1000.74671052632 8.13619872481246e-07
1007.13486842105 1.89844636912291e-06
1013.52302631579 1.08482649664168e-06
1019.91118421053 1.08482649664166e-06
1026.29934210526 1.08482649664166e-06
1032.6875 5.42413248320831e-07
1039.07565789474 5.42413248320831e-07
1045.46381578947 5.4241324832085e-07
1051.85197368421 8.13619872481246e-07
1058.24013157895 8.13619872481246e-07
1064.62828947368 2.71206624160415e-07
1071.01644736842 1.08482649664166e-06
1077.40460526316 1.08482649664166e-06
1083.79276315789 1.35603312080212e-06
1090.18092105263 1.08482649664166e-06
1096.56907894737 1.62723974496249e-06
1102.95723684211 1.35603312080208e-06
1109.34539473684 8.13619872481246e-07
1115.73355263158 5.42413248320831e-07
1122.12171052632 8.13619872481275e-07
1128.50986842105 2.71206624160415e-07
1134.89802631579 1.35603312080208e-06
1141.28618421053 1.08482649664166e-06
1147.67434210526 1.35603312080208e-06
1154.0625 1.08482649664166e-06
1160.45065789474 1.08482649664166e-06
1166.83881578947 1.35603312080212e-06
1173.22697368421 2.71206624160415e-07
1179.61513157895 1.08482649664166e-06
1186.00328947368 8.13619872481246e-07
1192.39144736842 1.35603312080208e-06
1198.77960526316 8.13619872481246e-07
1205.16776315789 5.4241324832085e-07
1211.55592105263 5.42413248320831e-07
1217.94407894737 8.13619872481246e-07
1224.33223684211 5.42413248320831e-07
1230.72039473684 5.42413248320831e-07
1243.49671052632 1.08482649664166e-06
1249.88486842105 1.0848264966417e-06
1269.04934210526 5.42413248320831e-07
1275.4375 2.71206624160415e-07
1281.82565789474 2.71206624160415e-07
1288.21381578947 8.13619872481275e-07
1294.60197368421 1.08482649664166e-06
1300.99013157895 1.35603312080208e-06
1307.37828947368 8.13619872481246e-07
1313.76644736842 5.42413248320831e-07
1326.5427631579 5.42413248320831e-07
1332.93092105263 2.71206624160425e-07
1339.31907894737 2.71206624160415e-07
1345.70723684211 2.71206624160415e-07
1352.09539473684 1.08482649664166e-06
1358.48355263158 2.71206624160415e-07
1371.25986842105 8.13619872481275e-07
1377.64802631579 2.71206624160415e-07
1384.03618421053 2.71206624160415e-07
1396.8125 5.42413248320831e-07
1403.20065789474 5.42413248320831e-07
1409.58881578947 5.4241324832085e-07
1415.97697368421 8.13619872481246e-07
1428.75328947368 1.08482649664166e-06
1454.30592105263 2.71206624160425e-07
1460.69407894737 5.42413248320831e-07
1467.08223684211 1.08482649664166e-06
1473.47039473684 2.71206624160415e-07
1479.85855263158 8.13619872481246e-07
1486.24671052632 1.08482649664166e-06
1492.63486842105 5.4241324832085e-07
1511.79934210526 2.71206624160415e-07
1518.1875 5.42413248320831e-07
1524.57565789474 2.71206624160415e-07
1530.96381578947 2.71206624160425e-07
1550.12828947368 5.42413248320831e-07
1556.51644736842 2.71206624160415e-07
1562.90460526316 2.71206624160415e-07
1569.2927631579 8.13619872481246e-07
1582.06907894737 2.71206624160415e-07
1594.84539473684 5.42413248320831e-07
1601.23355263158 2.71206624160415e-07
1614.00986842105 2.71206624160425e-07
1620.39802631579 2.71206624160415e-07
1633.17434210526 5.42413248320831e-07
1645.95065789474 2.71206624160415e-07
1658.72697368421 5.4241324832085e-07
1671.50328947368 2.71206624160415e-07
1677.89144736842 2.71206624160415e-07
1690.6677631579 5.42413248320831e-07
1697.05592105263 2.71206624160425e-07
1703.44407894737 2.71206624160415e-07
1709.83223684211 2.71206624160415e-07
1728.99671052632 2.71206624160415e-07
1735.38486842105 5.42413248320831e-07
1741.77302631579 2.71206624160425e-07
1748.16118421053 2.71206624160415e-07
1754.54934210526 2.71206624160415e-07
1773.71381578947 2.71206624160415e-07
1780.10197368421 2.71206624160425e-07
1837.59539473684 2.71206624160415e-07
1843.98355263158 2.71206624160415e-07
1856.75986842105 2.71206624160415e-07
1863.14802631579 2.71206624160425e-07
1901.47697368421 2.71206624160425e-07
1907.86513157895 2.71206624160415e-07
1914.25328947368 2.71206624160415e-07
1933.4177631579 2.71206624160415e-07
1958.97039473684 5.42413248320831e-07
1965.35855263158 2.71206624160415e-07
1971.74671052632 2.71206624160415e-07
1990.91118421053 2.71206624160415e-07
2016.46381578947 2.71206624160415e-07
2022.85197368421 2.71206624160425e-07
2035.62828947368 2.71206624160415e-07
2048.40460526316 2.71206624160425e-07
2061.18092105263 2.71206624160425e-07
2067.56907894737 2.71206624160406e-07
2073.95723684211 2.71206624160425e-07
2080.34539473684 2.71206624160406e-07
2099.50986842105 2.71206624160406e-07
2131.45065789474 2.71206624160406e-07
2240.04934210526 2.71206624160425e-07
2265.60197368421 2.71206624160406e-07
2284.76644736842 5.4241324832085e-07
2323.09539473684 2.71206624160406e-07
2591.39802631579 2.71206624160425e-07
2655.27960526316 2.71206624160406e-07
2687.22039473684 5.42413248320811e-07
2699.99671052632 2.71206624160425e-07
2725.54934210526 2.71206624160425e-07
2821.37171052632 2.71206624160425e-07
2827.75986842105 2.71206624160406e-07
2846.92434210526 2.71206624160425e-07
2904.4177631579 2.71206624160425e-07
3000.24013157895 2.71206624160425e-07
3294.09539473684 2.71206624160406e-07
3479.35197368421 2.71206624160425e-07
3894.58223684211 2.71206624160425e-07
4852.80592105263 2.71206624160425e-07
};
\addlegendentry{Flow data}
\addplot [line width=2.0pt, mygreen, dotted]
table {%
4.19407894736842 0.112381296363926
10.5822368421053 0.0162784732763615
16.9703947368421 0.00607326918060483
23.3585526315789 0.00311719269203122
29.7467105263158 0.0018818422036964
36.1348684210526 0.00125374563282016
42.5230263157895 0.000892530255491418
48.9111842105263 0.000666395364054618
55.2993421052632 0.000515750662022438
61.6875 0.000410513768024209
68.0756578947368 0.000334187940414656
74.4638157894737 0.000277123067520032
80.8519736842105 0.000233373598519684
87.2401315789474 0.000199116953122688
93.6282894736842 0.000171806283155676
100.016447368421 0.000149692551246386
106.404605263158 0.000131542919129832
112.792763157895 0.000116468496361921
119.180921052632 0.0001038155169405
125.569078947368 9.30946142405147e-05
131.957236842105 8.39336936853738e-05
138.345394736842 7.60458242546931e-05
144.733552631579 6.92069230945353e-05
151.121710526316 6.32399660191212e-05
157.509868421053 5.80036328014486e-05
163.898026315789 5.33840202684281e-05
170.286184210526 4.92885122393076e-05
176.674342105263 4.56411884984358e-05
183.0625 4.23793470187294e-05
189.450657894737 3.9450841622442e-05
195.838815789474 3.68120239125961e-05
202.226973684211 3.442613784232e-05
208.615131578947 3.22620567540567e-05
215.003289473684 3.02932819674921e-05
221.391447368421 2.84971428684638e-05
227.779605263158 2.68541535131502e-05
234.167763157895 2.53474917429811e-05
240.555921052632 2.39625748893623e-05
246.944078947368 2.26867121523355e-05
253.332236842105 2.15088182365412e-05
259.720394736842 2.04191762262369e-05
266.108552631579 1.9409240267685e-05
272.496710526316 1.84714706101745e-05
278.884868421053 1.75991950875931e-05
285.273026315789 1.67864923117155e-05
291.661184210526 1.60280927780842e-05
298.049342105263 1.53192948164812e-05
304.4375 1.46558928961696e-05
310.825657894737 1.40341162557779e-05
317.213815789474 1.34505761950567e-05
323.601973684211 1.29022206607503e-05
329.990131578947 1.23862949968551e-05
336.378289473684 1.19003079224405e-05
342.766447368421 1.14420019572331e-05
349.154605263158 1.10093276434984e-05
355.542763157895 1.06004210180639e-05
361.930921052632 1.02135838750676e-05
368.319078947368 9.84726643173495e-06
374.707236842105 9.50005206897693e-06
381.095394736842 9.17064386814e-06
387.483552631579 8.85785270660177e-06
393.871710526316 8.5605867095715e-06
400.259868421053 8.27784188458318e-06
406.648026315789 8.00869378972504e-06
413.036184210526 7.75229010740502e-06
419.424342105263 7.50784401304676e-06
425.8125 7.27462824306483e-06
432.200657894737 7.0519697792102e-06
438.588815789474 6.83924507726291e-06
444.976973684211 6.6358757773704e-06
451.365131578947 6.44132484133131e-06
457.753289473684 6.25509306900816e-06
464.141447368421 6.07671595198741e-06
470.529605263158 5.90576082773415e-06
476.917763157895 5.74182430192888e-06
483.305921052632 5.5845299105271e-06
489.694078947368 5.43352599643173e-06
496.082236842105 5.28848377858612e-06
502.470394736842 5.14909559384104e-06
508.858552631579 5.01507329417544e-06
515.246710526316 4.88614678379932e-06
521.634868421053 4.76206268237814e-06
528.023026315789 4.64258310212011e-06
534.411184210526 4.52748452779131e-06
540.799342105263 4.41655678988923e-06
547.1875 4.30960212223552e-06
553.575657894737 4.20643429615913e-06
559.963815789474 4.10687782424758e-06
566.351973684211 4.01076722735959e-06
572.740131578947 3.91794635922739e-06
579.128289473684 3.82826778354237e-06
585.516447368421 3.74159219892066e-06
591.904605263158 3.65778790759441e-06
598.292763157895 3.57673032407484e-06
604.680921052632 3.49830152039193e-06
611.069078947368 3.42238980483574e-06
617.457236842105 3.34888933141228e-06
623.845394736842 3.27769973748461e-06
630.233552631579 3.20872580730131e-06
636.621710526316 3.14187715932323e-06
643.009868421053 3.07706795544656e-06
649.398026315789 3.01421663038998e-06
655.786184210526 2.95324563966534e-06
662.174342105263 2.89408122469003e-06
668.5625 2.83665319372306e-06
674.950657894737 2.78089471742e-06
681.338815789474 2.726742137904e-06
687.726973684211 2.67413479034259e-06
694.115131578947 2.6230148361042e-06
700.503289473684 2.57332710664462e-06
706.891447368421 2.52501895734303e-06
713.279605263158 2.47804013057049e-06
719.667763157895 2.43234262733139e-06
726.055921052632 2.38788058687058e-06
732.444078947368 2.34461017368728e-06
738.832236842105 2.30248947143993e-06
745.220394736842 2.2614783832669e-06
751.608552631579 2.22153853808369e-06
757.996710526316 2.18263320245145e-06
764.384868421053 2.14472719764185e-06
770.773026315789 2.1077868215516e-06
777.161184210526 2.0717797751456e-06
783.549342105263 2.03667509313166e-06
789.9375 2.00244307859095e-06
796.325657894737 1.96905524130899e-06
802.713815789474 1.93648423956975e-06
809.101973684211 1.90470382519293e-06
815.490131578947 1.87368879160965e-06
821.878289473684 1.84341492478645e-06
828.266447368421 1.81385895682069e-06
834.654605263158 1.78499852204265e-06
841.042763157895 1.75681211547098e-06
847.430921052632 1.72927905347867e-06
853.819078947368 1.70237943653625e-06
860.207236842105 1.67609411390809e-06
866.595394736842 1.65040465018564e-06
872.983552631579 1.62529329354959e-06
879.371710526316 1.60074294565947e-06
885.759868421053 1.57673713307646e-06
892.14802631579 1.5532599801307e-06
898.536184210526 1.53029618315051e-06
904.924342105263 1.50783098597608e-06
911.3125 1.48585015668495e-06
917.700657894737 1.46433996546153e-06
924.088815789474 1.44328716354669e-06
930.476973684211 1.42267896320793e-06
936.865131578947 1.40250301867386e-06
943.253289473684 1.38274740798046e-06
949.641447368421 1.36340061567968e-06
956.029605263158 1.34445151636398e-06
962.417763157895 1.32588935896309e-06
968.805921052632 1.30770375177203e-06
975.194078947368 1.28988464817178e-06
981.582236842105 1.27242233300623e-06
987.970394736842 1.25530740958122e-06
994.358552631579 1.23853078725354e-06
1000.74671052632 1.22208366957942e-06
1007.13486842105 1.205957542994e-06
1013.52302631579 1.19014416599476e-06
1019.91118421053 1.17463555880347e-06
1026.29934210526 1.15942399348272e-06
1032.6875 1.1445019844842e-06
1039.07565789474 1.12986227960758e-06
1045.46381578947 1.11549785134953e-06
1051.85197368421 1.10140188862392e-06
1058.24013157895 1.0875677888351e-06
1064.62828947368 1.07398915028719e-06
1071.01644736842 1.06065976491317e-06
1077.40460526316 1.04757361130861e-06
1083.79276315789 1.03472484805544e-06
1090.18092105263 1.02210780732203e-06
1096.56907894737 1.00971698872687e-06
1102.95723684211 9.97547053453141e-07
1109.34539473684 9.85592818602862e-07
1115.73355263158 9.73849251779396e-07
1122.12171052632 9.62311465887864e-07
1128.50986842105 9.50974714143518e-07
1134.89802631579 9.39834385278661e-07
1141.28618421053 9.28885998939116e-07
1147.67434210526 9.18125201261767e-07
1154.0625 9.07547760625066e-07
1160.45065789474 8.9714956356486e-07
1166.83881578947 8.86926610848207e-07
1173.22697368421 8.76875013698249e-07
1179.61513157895 8.66990990163586e-07
1186.00328947368 8.5727086162582e-07
1192.39144736842 8.47711049439318e-07
1198.77960526316 8.38308071697546e-07
1205.16776315789 8.2905854012051e-07
1211.55592105263 8.19959157058186e-07
1217.94407894737 8.11006712605044e-07
1224.33223684211 8.02198081820941e-07
1230.72039473684 7.93530222054001e-07
1243.49671052632 7.76605041022453e-07
1249.88486842105 7.68342023144896e-07
1269.04934210526 7.44318603823245e-07
1275.4375 7.36557340267902e-07
1281.82565789474 7.28915178091019e-07
1288.21381578947 7.21389709631453e-07
1294.60197368421 7.13978587508378e-07
1300.99013157895 7.06679522824271e-07
1307.37828947368 6.99490283429939e-07
1313.76644736842 6.9240869224918e-07
1326.5427631579 6.78560011935492e-07
1332.93092105263 6.71788829726172e-07
1339.31907894737 6.65117106608568e-07
1345.70723684211 6.58542917671267e-07
1352.09539473684 6.52064384152657e-07
1358.48355263158 6.45679672123217e-07
1371.25986842105 6.33184593371552e-07
1377.64802631579 6.27070771692008e-07
1384.03618421053 6.21043859242375e-07
1396.8125 6.09244287560819e-07
1403.20065789474 6.0346848451436e-07
1409.58881578947 5.9777330101298e-07
1415.97697368421 5.92157254002782e-07
1428.75328947368 5.81156805342378e-07
1454.30592105263 5.60043933280148e-07
1460.69407894737 5.54943043638833e-07
1467.08223684211 5.49910569414508e-07
1473.47039473684 5.44945301047962e-07
1479.85855263158 5.40046055481478e-07
1486.24671052632 5.35211675467034e-07
1492.63486842105 5.30441028895438e-07
1511.79934210526 5.1650053230067e-07
1518.1875 5.11973978817837e-07
1524.57565789474 5.07505853211192e-07
1530.96381578947 5.03095161201466e-07
1550.12828947368 4.90198055391671e-07
1556.51644736842 4.86007566599078e-07
1562.90460526316 4.81869844270091e-07
1569.2927631579 4.77784012349634e-07
1582.06907894737 4.69764605220397e-07
1594.84539473684 4.61942689493024e-07
1601.23355263158 4.58103784613254e-07
1614.00986842105 4.5056620911654e-07
1620.39802631579 4.46866036269969e-07
1633.17434210526 4.39599276527974e-07
1645.95065789474 4.32505940161226e-07
1658.72697368421 4.25580589954471e-07
1671.50328947368 4.18817999249561e-07
1677.89144736842 4.15496160560264e-07
1690.6677631579 4.08968346016246e-07
1697.05592105263 4.057611849159e-07
1703.44407894737 4.02591083231193e-07
1709.83223684211 3.99457476152827e-07
1728.99671052632 3.90270133138495e-07
1735.38486842105 3.87277066305853e-07
1741.77302631579 3.84317825428836e-07
1748.16118421053 3.81391906258727e-07
1754.54934210526 3.78498813868685e-07
1773.71381578947 3.7001168366067e-07
1780.10197368421 3.67245128478219e-07
1837.59539473684 3.43666414676587e-07
1843.98355263158 3.41185691861142e-07
1856.75986842105 3.36303055971666e-07
1863.14802631579 3.33900408385001e-07
1901.47697368421 3.20003753601686e-07
1907.86513157895 3.17771039922707e-07
1914.25328947368 3.15561289692885e-07
1933.4177631579 3.09066729484784e-07
1958.97039473684 3.00710485376983e-07
1965.35855263158 2.98673651642018e-07
1971.74671052632 2.96657156972148e-07
1990.91118421053 2.90727049068752e-07
2016.46381578947 2.8308921667438e-07
2022.85197368421 2.81226143661125e-07
2035.62828947368 2.77553999428304e-07
2048.40460526316 2.73952332596965e-07
2061.18092105263 2.70419363512858e-07
2067.56907894737 2.68678099741317e-07
2073.95723684211 2.6695336811093e-07
2080.34539473684 2.65244961460605e-07
2099.50986842105 2.60215667738201e-07
2131.45065789474 2.52141584149901e-07
2240.04934210526 2.27294997345618e-07
2265.60197368421 2.21976212861239e-07
2284.76644736842 2.18107041704829e-07
2323.09539473684 2.10662143568974e-07
2591.39802631579 1.67685523198114e-07
};
\addlegendentry{$ \alpha = -2.088 $}
\end{axis}

\end{tikzpicture}


==> model_architecture.tex <==

\resizebox{0.75\textwidth}{!}{%
\begin{tikzpicture}

\node[circle, scale=1.0, color=black, fill=mygreen, draw=mygreen, line width=0.3mm] (vi) at (0.0, 1.0) {$v_i$};
\node[circle, scale=1.0, color=black, fill=mygreen, draw=mygreen, line width=0.3mm] (vj) at (0.0, -1.0) {$v_j$};
\draw[draw=mygreen, line width=0.3mm] (vi) -- (vj);

\node[circle, scale=1.5, color=black, fill=mygreen, draw=mygreen, line width=0.3mm, opacity=0.7] (vi1) at (-1.2, 1.8) {};
\node[circle, scale=1.5, color=black, fill=mygreen, draw=mygreen, line width=0.3mm, opacity=0.7] (vi2) at (0.1, 2.6) {};
\node[circle, scale=1.5, color=black, fill=mygreen, draw=mygreen, line width=0.3mm, opacity=0.7] (vi3) at (1.2, 1.9) {};
\draw[draw=mygreen, line width=0.3mm, opacity=0.7] (vi) -- (vi1);
\draw[draw=mygreen, line width=0.3mm, opacity=0.7] (vi) -- (vi2);
\draw[draw=mygreen, line width=0.3mm, opacity=0.7] (vi) -- (vi3);
\draw[draw=mygreen, line width=0.3mm, opacity=0.7] (vi1) -- (vi2);

\node[circle, scale=1.5, color=black, fill=mygreen, draw=mygreen, line width=0.3mm, opacity=0.7] (vj1) at (-1.2, -1.9) {};
\node[circle, scale=1.5, color=black, fill=mygreen, draw=mygreen, line width=0.3mm, opacity=0.7] (vj2) at (0.2, -2.7) {};
\node[circle, scale=1.5, color=black, fill=mygreen, draw=mygreen, line width=0.3mm, opacity=0.7] (vj3) at (1.0, -1.8) {};
\draw[draw=mygreen, line width=0.3mm, opacity=0.7] (vj) -- (vj1);
\draw[draw=mygreen, line width=0.3mm, opacity=0.7] (vj) -- (vj2);
\draw[draw=mygreen, line width=0.3mm, opacity=0.7] (vj) -- (vj3);

\node (xi) at (0.75, 1.0) {$\bd{x}_i^v$};
\node (xj) at (0.75, -1.0) {$\bd{x}_j^v$};
\node (xij) at (-0.25, 0.0) {$e_{ij}$};
\node (xij) at (0.5, 0.0) {$\bd{x}_{ij}^e$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (1.7, -0.6) -- (1.7, -3.0);
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (1.7, 3.0) -- (1.7, 0.6);

\node[draw, line width=0.3mm, rounded corners=0.5mm] (concat) at (2.5, 0.0) {$\bd{\vert\vert}$};
\draw[->, line width=0.3mm] (xi) -- (concat);
\draw[->, line width=0.3mm] (xj) -- (concat);
\draw[->, line width=0.3mm] (xij) -- (concat);

\node[draw, line width=0.3mm, rounded corners=0.5mm] (FCN) at (4.5, 0.0) {FCN};
\draw[->, line width=0.3mm] (concat) -- node[above] {$\bd{\bar{x}}$} (FCN);

\node[draw, line width=0.3mm, rounded corners=0.5mm] (GCN1) at (4.5, 1.8) {GCN};
\draw[->, line width=0.3mm] (2.0, 1.8) -- (GCN1);
\node[draw, line width=0.3mm, rounded corners=0.5mm] (GCN2) at (4.5, -1.8) {GCN};
\draw[->, line width=0.3mm] (2.0, -1.8) -- (GCN2);

\node[draw, line width=0.3mm, rounded corners=0.5mm] (plus) at (7.0, 0.0) {$\bd{+}$};
\draw[->, line width=0.3mm] (GCN1) -- node[above] {$\cdot \phi_2$} (plus);
\draw[->, line width=0.3mm] (FCN) -- node[above] {$\cdot \phi_1$} (plus);
\draw[->, line width=0.3mm] (GCN2) -- node[below] {$\cdot \phi_2$} (plus);

\node[draw, line width=0.3mm, rounded corners=0.5mm] (FCNs) at (9.0, 0.0) {FCNs};
\draw[->, line width=0.3mm] (plus) -- (FCNs);

\node (out) at (11.0, 0.0) {$\hat{y}_{ij}$};
\draw[->, line width=0.3mm] (FCNs) -- (out);

% \node (a) at (0.0, 0.0) {\usebox{\mysubpic}};
% \node at (0.0, -0.5) {$\bd{f}$};
% \node at (0.0, -2.5) {(a)\, Gaussian process on $\R^D$};

% \draw[->, >=stealth] (3.0, 0.0) -- (4.0, 0.0);

% \fill[fill=highlightBlue!20] (5.0, 1.0) circle[radius=0.6];
% \node[circle, scale=1.0, color=black, fill=highlightBlue!90] (g1) at (5.0, 1.0) {$g_1$};
% \fill[fill=highlightBlue!20] (6.0, -1.0) circle[radius=0.6];
% \node[circle, scale=1.2, color=black, fill=highlightBlue!90] (g2) at (6.0, -1.0) {$g_2$};
% \fill[fill=highlightBlue!20] (7.0, 1.0) circle[radius=0.45];
% \node[circle, scale=0.9, color=black, fill=highlightBlue!90] (g3) at (7.0, 1.0) {$g_3$};
% \fill[fill=highlightBlue!20] (8.0, -1.2) circle[radius=0.55];
% \node[circle, scale=1.1, color=black, fill=highlightBlue!90] (g4) at (8.0, -1.2) {$g_4$};
% \draw[line width=0.25mm] (g1) -- (g2);
% \draw[line width=0.25mm] (g2) -- (g3);
% \draw[line width=0.25mm] (g2) -- (g4);
% \draw[line width=0.25mm] (g3) -- (g4);
% \node at (6.5, -2.5) {(b)\, Gaussian process over $\mathcal{V}$};

% \draw[->, >=stealth] (9.0, 0.0) -- (10.0, 0.0);

% \node[circle, scale=1.0, color=white, fill=white, draw=black] (g1) at (11.0, 1.0) {$g_1$};
% \node[circle, scale=1.2, color=white, fill=white, draw=black] (g2) at (12.0, -1.0) {$g_2$};
% \node[circle, scale=0.9, color=white, fill=white, draw=black] (g3) at (13.0, 1.0) {$g_3$};
% \node[circle, scale=1.1, color=white, fill=white, draw=black] (g4) at (14.0, -1.2) {$g_4$};
% \draw[draw=highlightBlue, draw opacity=0.4, line width=1.2mm] (g1) -- (g2);
% \draw[draw=highlightBlue, line width=0.5mm] (g1) -- node[above, rotate=-60] {\hspace{0.4cm}$r_{12}$} (g2);
% \draw[draw=highlightBlue, draw opacity=0.4, line width=0.8mm] (g1) -- (g3);
% \draw[draw=highlightBlue, line width=0.2mm, dotted] (g1) -- node[above] {$r_{13}$} (g3);
% \draw[draw=highlightBlue, draw opacity=0.4, line width=1.0mm] (g1) -- (g4);
% \draw[draw=highlightBlue, line width=0.15mm, dotted] (g1) -- node[above, rotate=-30] {\hspace{1.0cm}$r_{14}$} (g4);
% \draw[draw=highlightBlue, draw opacity=0.4, line width=1.2mm] (g2) -- node[above, rotate=60] {\hspace{0.5cm}$r_{23}$} (g3);
% \draw[draw=highlightBlue, line width=0.3mm] (g2) -- (g3);
% \draw[draw=highlightBlue, draw opacity=0.4, line width=1.5mm] (g2) -- node[above, rotate=-5] {\hspace{-0.2cm}$r_{24}$} (g4);
% \draw[draw=highlightBlue, line width=0.35mm] (g2) -- (g4);
% \draw[draw=highlightBlue, draw opacity=0.4, line width=1.3mm] (g3) -- node[above, rotate=-60] {$r_{34}$} (g4);
% \draw[draw=highlightBlue, line width=0.25mm] (g3) -- (g4);
% \node at (12.5, -2.5) {(c)\, Gaussian process over $\mathcal{E}$};

\end{tikzpicture}
}
